Estimation of correlation energy for excited-states of atoms

The correlation energies of various atoms in their excited-states are estimated by modelling the Coulomb hole following the previous work by Chakravorty and Clementi. The parameter in the model is fixed by making the corresponding Coulomb hole to satisfy the exact constraint of charge neutrality.

==> pl-corr-gr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1896,484){\makebox(0,0){\strut{} 0.05}}%
      \put(2714,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3532,484){\makebox(0,0){\strut{} 0.15}}%
      \put(4349,484){\makebox(0,0){\strut{} 0.2}}%
      \put(5167,484){\makebox(0,0){\strut{} 0.25}}%
      \put(5985,484){\makebox(0,0){\strut{} 0.3}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.35}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{Expt.}$ correlation energy (in a.u.)}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\bar{E}_{\text{corr}}$ (in a.u.)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}2.115$\bar{E}_{\text{corr}}$+0.025}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pl-corr-gr}}%
    \gplfronttext
  \end{picture}%
\endgroup

